Nodewise Loreg: Nodewise $L_0$-penalized Regression for High-dimensional Sparse Precision Matrix Estimation

We propose Nodewise Loreg, a nodewise $L_0$-penalized regression method for estimating high-dimensional sparse precision matrices. We establish its asymptotic properties, including convergence rates, support recovery, and asymptotic normality under high-dimensional sub-Gaussian settings. Notably, the Nodewise Loreg estimator is asymptotically unbiased and normally distributed, eliminating the need for debiasing required by Nodewise Lasso. We also develop a desparsified version of Nodewise Loreg, similar to the desparsified Nodewise Lasso estimator. The asymptotic variances of the undesparsified Nodewise Loreg estimator are upper bounded by those of both desparsified Nodewise Loreg and Lasso estimators for Gaussian data, potentially offering more powerful statistical inference. Extensive simulations show that the undesparsified Nodewise Loreg estimator generally outperforms the two desparsified estimators in asymptotic normal behavior. Moreover, Nodewise Loreg surpasses Nodewise Lasso, CLIME, and GLasso in most simulations in terms of matrix norm losses, support recovery, and timing performance. Application to a breast cancer gene expression dataset further demonstrates Nodewise Loreg's superiority over the three $L_1$-norm based methods.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
$X$ & $Y$ & $Z$ & $P(X,Y,Z)$  \\
\hline
$1$ & $1$ & $1$ & $1/96$ \\
$-1$ & $1$ & $1$ &  $1/8$ \\
$-1$ & $-1$ & $1$ &  $1/8$ \\
$-1$ & $1$ & $-1$ &  $1/8$ \\
$1$ & $1$ & $-1$ &  $1/96$ \\
$1$ & $-1$ & $-1$ &  $3/16$ \\
$1$ & $-1$ & $1$ &  $1/16$ \\
$1$ & $1$ & $0$ & $11/48$\\
$-1$ & $-1$ & $0$ &  $1/8$ \\
\hline
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Gaussian &   &  & $L_1$ norm& Spectral norm &Frobenius norm& Max norm  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{26.5}{*}{Random}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 4.122(0.920)/2.065(0.491)  & 2.204(0.518)/{\bf 1.158(0.282)} & 7.468(0.341)/3.563(0.244) & 1.423(0.526)/0.810(0.248)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 4.126(0.912)/{\bf 2.056(0.492)} & 2.228(0.502)/1.159(0.278) & 7.489(0.341)/{\bf 3.560(0.251)} & 1.434(0.518)/0.812(0.249)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.226(0.956)/2.111(0.503) & 2.258(0.528)/1.184(0.285) & 7.520(0.350)/3.616(0.249) & 1.433(0.519)/0.834(0.253) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 5.835(1.493)/2.843(0.751) & 2.835(0.683)/1.455(0.370) & 8.636(0.429)/4.189(0.302) & 1.458(0.507)/0.859(0.249) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.434(1.279)/3.330(0.884) & 3.351(0.536)/1.691(0.377) & 10.156(0.360)/5.045(0.369) & 1.532(0.447)/1.009(0.234) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 40.199(3.800)/26.287(1.908) & 5.358(0.552)/3.483(0.216) & 24.011(0.389)/16.257(0.192) & 1.449(0.513)/0.816(0.248) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.627(0.761)/4.814(0.593) & 3.245(0.312)/2.438(0.283) & 10.221(0.281)/7.101(0.238) & 1.901(0.284)/1.427(0.289)  \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.614(0.762)/4.810(0.594) & 3.241(0.314)/2.436(0.283) & 10.221(0.282)/7.101(0.238) & 1.901(0.284)/1.427(0.289) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.055(0.774)/2.483(0.414) & 2.047(0.277)/1.260(0.188) & 8.578(0.301)/4.207(0.204) & 1.168(0.253)/0.773(0.208) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf  3.601(0.807)}/2.081(0.357) &{\bf  1.991(0.345)}/1.161(0.213) & {\bf 7.053(0.277)}/3.666(0.181) & 1.202(0.235)/0.793(0.221) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 26.533(1.567)/19.727(0.978) & 5.658(0.343)/2.948(0.141) & 18.501(0.152)/13.569(0.093) &{\bf  1.166(0.253)/0.771(0.210) }\\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 9.376(0.328)/8.148(0.552) &	5.226(0.182)/4.601(0.323) &	12.876(0.138)/10.376(0.662) & 3.212(0.184)/2.908(0.258) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 11.422(0.199)/10.116(0.395) & 6.615(0.057)/5.799(0.198) & 15.052(0.061)/12.399(0.566) & 4.458(0.054)/3.875(0.141) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 4.006(0.721)/{\bf 1.850(0.303)}  & 2.233(0.519)/{\bf 1.061(0.201)} & 11.416(0.292)/{\bf 5.297(0.212)} & 1.681(0.605)/0.794(0.211)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 4.013(0.750)/{\bf 1.850(0.303)}  & 2.235(0.527)/{\bf 1.061(0.201)} & 11.429(0.293)/{\bf 5.297(0.212)} & 1.681(0.605)/0.794(0.211)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.069(0.759)/1.867(0.313) & 2.261(0.523)/1.078(0.207) & 11.449(0.295)/5.336(0.213) & 1.682(0.604)/0.796(0.210) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.115(1.545)/2.695(0.630) & 2.957(0.741)/1.383(0.295) & 13.298(0.438)/6.223(0.245) & 1.685(0.602)/0.797(0.208) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 8.344(2.237)/3.547(0.822) & 3.510(0.776)/1.752(0.321) & 15.884(0.408)/8.062(0.282) & 1.689(0.597)/0.962(0.174) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 77.940(7.565)/51.088(3.032) & 8.335(0.253)/5.417(0.159) & 49.063(0.539)/33.208(0.213) & 1.685(0.602)/{\bf 0.788(0.209)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.032(0.618)/4.716(0.657) & 3.136(0.267)/2.405(0.274) & 15.533(0.256)/10.724(0.187) & 1.924(0.333)/1.551(0.288) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.030(0.619)/4.714(0.659) & 3.135(0.267)/2.405(0.274) & 15.533(0.256)/10.724(0.187) & 1.924(0.333)/1.551(0.288) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.146(0.495)/2.227(0.369) & 2.117(0.175)/1.192(0.168) & 12.978(0.291)/6.149(0.173) & 1.299(0.221)/0.838(0.197) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf  3.285(0.476)}/1.962(0.312) &{\bf  1.892(0.197)}/1.109(0.169) & {\bf 10.646(0.218)}/5.395(0.144) &{\bf  1.299(0.220)}/0.843(0.193) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 49.256(2.707)/36.725(1.501) & 9.793(0.537)/5.138(0.215) & 36.186(0.211)/26.948(0.113) & 1.299(0.221)/0.838(0.197) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 8.933(0.560)/7.561(0.427) & 4.417(0.229)/3.722(0.181) & 17.716(0.157)/14.240(0.130) & 2.838(0.304)/2.500(0.189) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 11.886(0.206)/10.517(0.221) & 6.089(0.042)/5.309(0.062) & 22.535(0.059)/18.151(0.064) & 4.605(0.037)/4.014(0.048) \\
\midrule

\multirow{26.5}{*}{Hub}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 8.163(1.466)/{\bf 4.694(0.728)}  & 5.610(1.441)/{\bf 3.062(0.639)} & 13.760(1.686)/{\bf 7.923(0.763)} & 5.300(1.559)/2.890(0.680)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 8.220(1.441)/4.755(0.765)  & 5.622(1.432)/3.086(0.632) & 13.967(1.663)/8.040(0.760) & 5.300(1.559)/2.892(0.678)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 8.207(1.454)/4.743(0.751) & 5.619(1.435)/3.077(0.630) & 13.926(1.663)/8.015(0.755) & 5.300(1.559)/2.892(0.678) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 13.156(3.072)/7.068(1.377) & 6.768(1.657)/3.678(0.756) & 16.843(1.953)/9.565(0.963) & 5.300(1.559)/2.892(0.678) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 15.199(3.624)/7.561(1.653) & 7.329(1.693)/3.879(0.849) & 20.413(1.882)/10.204(0.987) & 5.355(1.523)/2.932(0.664) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 109.767(7.634)/71.205(3.404) & 15.874(1.029)/10.584(0.594) & 60.506(1.336)/40.953(0.730) & 5.394(1.474)/2.989(0.607) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 16.115(0.857)/12.576(0.767) & 8.227(0.447)/6.409(0.391) & 28.589(1.061)/22.625(0.822) & 6.942(0.413)/5.398(0.344) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 16.115(0.857)/12.576(0.767) & 8.227(0.447)/6.409(0.391) & 28.590(1.061)/22.625(0.822) & 6.942(0.413)/5.398(0.344) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 7.198(0.907)}/5.138(0.687) &{\bf 4.521(0.602)}/3.118(0.439) & 13.359(0.868)/9.220(0.544) &{\bf 4.195(0.593)/2.828(0.428)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.434(0.928)/5.148(0.690) & 4.579(0.595)/3.108(0.437) &{\bf 13.164(0.948)}/8.848(0.548) &{\bf 4.195(0.593)/2.828(0.428)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 56.881(2.376)/44.929(1.985) & 9.794(0.439)/7.514(0.354) & 38.334(0.357)/29.411(0.273) &{\bf 4.195(0.593)/2.828(0.428)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 24.208(0.375)/23.184(0.498) &	12.640(0.203)/12.117(0.257) &	55.652(0.839)/51.108(1.703) & 10.909(0.184)/10.480(0.227) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 27.814(0.093)/24.878(0.303) & 14.660(0.045)/13.112(0.161) & 66.004(0.075)/58.411(0.807) & 12.662(0.039)/11.323(0.139) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 9.489(1.418)/{\bf 5.314(0.819)} & 6.949(1.427)/3.631(0.734) & 20.876(1.623)/{\bf 11.549(0.763)} & 6.739(1.487)/3.483(0.760) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 9.502(1.408)/5.352(0.846) & 6.949(1.427)/3.643(0.734) & 21.027(1.610)/11.619(0.779) & 6.739(1.487)/3.483(0.760)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 9.490(1.417)/5.345(0.850) & 6.949(1.427)/3.643(0.734) & 20.978(1.617)/11.615(0.764) & 6.739(1.487)/3.483(0.760) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 15.953(3.145)/8.294(1.622) & 8.350(1.628)/4.326(0.847) & 25.528(1.963)/13.924(0.971) & 6.739(1.487)/3.483(0.760) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 18.040(3.267)/8.700(1.633) & 8.811(1.564)/4.454(0.856) & 31.865(1.655)/15.001(1.030) & 6.739(1.487)/3.497(0.748) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 222.212(11.367)/140.691(5.345) & 25.751(1.038)/16.530(0.663) & 120.825(1.622)/81.511(0.757) & 6.745(1.478)/3.519(0.725) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 17.025(0.767)/13.991(0.635) & 8.669(0.406)/7.124(0.338) & 43.539(1.104)/34.396(0.918) & 7.319(0.364)/6.028(0.307) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 17.025(0.767)/13.991(0.635) & 8.670(0.406)/7.124(0.338) & 43.540(1.103)/34.396(0.918) & 7.319(0.364)/6.028(0.307) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 7.798(0.793)}/5.844(0.667) &{\bf 4.984(0.478)}/3.630(0.411) & 20.099(0.925)/13.921(0.687) &{\bf 4.669(0.464)/3.368(0.400)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 8.155(0.866)/5.849(0.666) & 5.092(0.473)/{\bf 3.619(0.408)} &{\bf 19.973(0.965)}/13.425(0.693) &{\bf 4.669(0.464)/3.368(0.400)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 106.962(3.980)/85.024(2.843) & 14.591(0.422)/10.946(0.352) & 72.631(0.429)/56.511(0.336) &{\bf 4.669(0.464)/3.368(0.400)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 23.561(0.617)/20.441(0.352) & 12.144(0.378)/10.622(0.189) & 71.596(2.514)/65.243(0.863) & 10.354(0.370)/9.145(0.170) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 29.043(0.051)/26.410(0.082) & 15.296(0.023)/13.915(0.040) & 98.003(0.056)/88.160(0.077) & 13.211(0.021)/12.016(0.035) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Gaussian &   &  & $L_1$ norm& Spectral norm &Frobenius norm& Max norm  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{26.5}{*}{Cluster}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.040(1.529)/2.424(0.565)  & 3.422(0.748)/1.510(0.366) & 11.470(0.601)/4.438(0.273) & 1.737(0.514)/0.930(0.301) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 6.007(1.512)/2.385(0.547) & {\bf 3.398(0.760)/1.492(0.366)} & 11.463(0.602)/4.417(0.273) & 1.740(0.512)/{\bf 0.929(0.303)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 5.987(1.523)/2.383(0.546)} & 3.406(0.742)/1.493(0.366) &{\bf 11.460(0.597)/4.417(0.272)} & 1.740(0.514)/{\bf 0.929(0.303)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.689(1.562)/2.803(0.782) & 3.785(0.882)/1.752(0.486) & 12.602(0.603)/4.954(0.327) & 1.761(0.531)/0.946(0.299) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 6.308(1.655)/3.158(0.784) & 3.621(0.961)/1.850(0.477) & 11.711(0.645)/5.638(0.347) & 1.872(0.524)/0.959(0.293) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 49.675(4.593)/33.122(2.186) & 7.023(0.846)/4.662(0.335) & 30.694(0.570)/20.440(0.264) & 1.720(0.562)/0.956(0.286) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 9.270(0.462)/8.406(0.414) & 7.091(0.326)/6.479(0.223) & 19.370(0.214)/16.248(0.218) & 2.177(0.393)/1.748(0.317) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 9.270(0.462)/8.406(0.414) & 7.089(0.326)/6.478(0.224) & 19.370(0.214)/16.248(0.218) & 2.177(0.393)/1.748(0.317) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.614(0.800)/6.247(0.614) & 5.038(0.452)/4.351(0.331) & 16.978(0.270)/12.073(0.289) & 1.504(0.175)/1.390(0.066) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.227(0.686)/4.840(0.561) & 4.885(0.472)/3.335(0.331) & 15.224(0.329)/8.963(0.297) & 1.529(0.188)/1.206(0.157) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 30.187(1.780)/23.595(1.200) & 5.124(0.364)/4.069(0.260) & 22.426(0.184)/16.859(0.137) &{\bf 1.460(0.213)}/1.120(0.190) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 11.500(0.591)/9.465(0.506) &	9.286(0.416)/7.754(0.222) &	22.086(0.978)/17.435(0.185) & 4.415(0.321)/3.286(0.457) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 14.661(0.090)/13.463(0.139) & 10.845(0.043)/10.035(0.062) & 24.755(0.058)/22.054(0.057) & 6.361(0.042)/5.652(0.060) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.354(1.421)/3.055(0.838)  & 3.665(0.760)/1.779(0.482) & 16.268(0.432)/6.006(0.457) & 2.034(0.695)/1.044(0.348) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 6.314(1.407)/{\bf 3.004(0.835)} & 3.679(0.773)/{\bf 1.760(0.488)} & 16.280(0.435)/{\bf 5.988(0.456)} & 2.042(0.688)/1.040(0.349)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 6.299(1.397)}/3.011(0.830) & {\bf 3.652(0.749)}/1.763(0.486) &{\bf 16.265(0.429)}/5.991(0.455) & 2.037(0.692)/1.043(0.348) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.371(1.906)/3.266(0.959) & 4.215(1.067)/1.987(0.582) & 17.759(0.483)/6.586(0.474) & 2.050(0.690)/1.052(0.344) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 8.049(2.784)/3.293(0.973) & 4.297(1.168)/1.968(0.589) & 16.746(0.608)/7.134(0.412) & 2.090(0.650)/1.056(0.385) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 91.600(7.670)/60.226(3.023) & 9.008(0.696)/6.046(0.319) & 51.123(0.622)/34.852(0.272) & 1.984(0.739)/{\bf 1.017(0.342)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 9.602(0.761)/8.557(0.605) & 7.149(0.305)/6.405(0.311) & 23.099(0.165)/19.833(0.195) & 2.493(0.385)/1.897(0.247) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 9.581(0.765)/8.546(0.610) & 7.131(0.303)/6.397(0.314) & 23.099(0.165)/19.833(0.195) & 2.493(0.385)/1.897(0.247) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.633(0.955)/6.201(0.752) & 5.103(0.500)/4.307(0.426) & 21.406(0.226)/16.209(0.317) & 1.715(0.328)/1.318(0.147) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.436(1.162)/4.847(0.934) & 4.922(0.632)/3.171(0.480) & 19.317(0.286)/12.555(0.300) & 1.801(0.273)/1.288(0.235) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 53.387(2.283)/41.789(1.695) & 6.538(0.234)/4.808(0.291) & 36.319(0.160)/27.675(0.120) &{\bf 1.680(0.360)}/1.202(0.239) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 11.546(0.325)/10.151(0.379) & 8.903(0.168)/7.910(0.173) & 24.787(0.119)/21.980(0.116) & 4.008(0.156)/3.171(0.152) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 14.218(0.075)/13.384(0.106) & 11.021(0.030)/10.316(0.044) & 28.677(0.040)/25.575(0.043) & 5.839(0.034)/5.233(0.043) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Sub-Gaussian &  &  & $L_1$ norm& Spectral norm &Frobenius norm& Max norm  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{26.5}{*}{Band}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 1.102(0.204)/0.575(0.091)  & 0.776(0.139)/{\bf 0.408(0.075)} & 3.063(0.166)/1.670(0.087) & 0.452(0.091)/{\bf 0.219(0.039)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 1.095(0.206)}/{\bf 0.575(0.089)}  &{\bf 0.775(0.138)}/0.409(0.074) &{\bf 3.057(0.165)/1.664(0.088)} & 0.452(0.091)/0.222(0.042)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 1.100(0.198)/0.578(0.089)  & 0.776(0.138)/0.411(0.074) & 3.064(0.164)/1.669(0.090) & 0.452(0.091)/0.230(0.047) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 1.578(0.325)/0.754(0.119) & 1.056(0.190)/0.524(0.087) & 3.777(0.221)/1.969(0.121) & 0.461(0.088)/0.244(0.040) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 1.928(0.390)/0.941(0.193) & 1.133(0.188)/0.570(0.088) & 4.421(0.246)/2.339(0.140) & 0.462(0.087)/0.268(0.038) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 16.316(0.827)/10.235(0.375) & 3.340(0.159)/2.220(0.099) & 15.511(0.236)/10.358(0.113) & 0.462(0.087)/0.237(0.027) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 2.014(0.084)/1.302(0.065) & 1.517(0.063)/1.038(0.038) & 8.242(0.169)/5.719(0.100) & 0.494(0.017)/0.335(0.020) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 2.014(0.084)/1.302(0.065) & 1.517(0.063)/1.038(0.038) & 8.242(0.169)/5.719(0.100) & 0.494(0.017)/0.335(0.020) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 1.948(0.213)/0.823(0.090) & 1.214(0.140)/0.523(0.045) & 4.727(0.245)/2.471(0.085) & 0.484(0.045)/0.226(0.028) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 1.415(0.164)/0.749(0.102) & 0.926(0.106)/0.491(0.053) & 4.070(0.186)/2.263(0.090) & 0.434(0.046)/0.228(0.029) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 10.214(0.344)/7.670(0.158) & 2.209(0.061)/1.605(0.055) & 11.046(0.074)/8.291(0.047) &{\bf 0.433(0.045)}/0.220(0.017) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 1.959(0.058)/1.413(0.066) &	1.667(0.028)/1.137(0.063) &	10.032(0.075)/6.528(0.398) & 0.498(0.014)/0.344(0.021) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 2.148(0.022)/1.920(0.021) &	2.020(0.013)/1.767(0.007) &	12.793(0.090)/10.954(0.020) & 0.591(0.007)/0.503(0.006) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 1.237(0.176)/0.614(0.077)  & 0.886(0.123)/0.442(0.061) & 4.690(0.208)/2.371(0.092) & 0.614(0.113)/0.252(0.042)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 1.235(0.175)/0.612(0.078)}  &{\bf 0.885(0.123)}/0.442(0.061) &{\bf 4.686(0.210)/2.366(0.092)} & 0.614(0.113)/0.254(0.043)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 1.236(0.176)/{\bf 0.612(0.078)}  & {\bf 0.885(0.123)}/{\bf 0.442(0.060)} & 4.689(0.205)/2.370(0.094) & 0.614(0.113)/0.261(0.043) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 2.003(0.343)/0.828(0.116) & 1.304(0.196)/0.578(0.076) & 5.953(0.282)/2.816(0.123) & 0.618(0.111)/0.271(0.035) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 2.588(0.615)/1.022(0.148) & 1.409(0.221)/0.621(0.078) & 6.984(0.308)/3.390(0.139) & 0.617(0.112)/0.296(0.019) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 33.091(1.999)/19.671(0.451) & 5.534(0.153)/3.520(0.110) & 31.192(0.283)/20.681(0.135) & 0.617(0.112)/0.260(0.026) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 2.111(0.017)/1.406(0.060) & 1.721(0.046)/1.145(0.029) & 13.230(0.178)/9.031(0.103) & 0.513(0.013)/0.363(0.016) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 2.111(0.017)/1.406(0.060) & 1.721(0.046)/1.145(0.029) & 13.230(0.178)/9.031(0.103) & 0.513(0.013)/0.363(0.016) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 2.129(0.054)/0.922(0.076) & 1.549(0.092)/0.603(0.047) & 8.721(0.330)/3.846(0.095) & 0.513(0.013)/0.269(0.032) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 1.714(0.123)/0.866(0.098) & 1.188(0.099)/0.571(0.052) & 7.097(0.216)/3.582(0.105) & 0.511(0.015)/0.269(0.032) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 18.855(0.466)/14.431(0.258) & 3.450(0.076)/2.420(0.044) & 20.824(0.076)/16.027(0.055) & 0.510(0.016)/{\bf 0.244(0.019)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 1.954(0.050)/1.605(0.047) & 1.661(0.020)/1.349(0.019) & 14.156(0.073)/11.222(0.084) &{\bf 0.498(0.013)}/0.407(0.011) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 2.186(0.021)/2.005(0.026) &	2.025(0.005)/1.868(0.061) &	18.131(0.015)/16.494(0.630) & 0.595(0.005)/0.535(0.019) \\
\midrule

\multirow{26.5}{*}{Random}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 3.885(0.773)/1.804(0.406)  & 2.024(0.376)/1.004(0.231) & 7.152(0.284)/3.229(0.199) & 1.224(0.358)/{\bf 0.695(0.188)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 3.892(0.748)/{\bf 1.798(0.392)}  & 2.026(0.356)/{\bf 1.004(0.226)} & 7.161(0.276)/{\bf 3.223(0.198)} & 1.227(0.357)/0.700(0.188)   \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 3.934(0.782)/1.849(0.460) & 2.071(0.372)/1.040(0.271) & 7.207(0.270)/3.290(0.219) & 1.252(0.345)/0.744(0.220)\\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 5.481(1.295)/2.500(0.695) & 2.627(0.590)/1.288(0.343) & 8.313(0.343)/3.863(0.247) & 1.286(0.338)/0.760(0.223) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.010(1.385)/3.011(0.759) & 3.163(0.536)/1.560(0.345) & 9.821(0.349)/4.755(0.318) & 1.381(0.263)/0.966(0.222) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 39.650(3.332)/26.062(1.562) & 5.244(0.454)/3.491(0.194) & 23.772(0.361)/16.156(0.174) & 1.249(0.357)/0.700(0.187) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.648(0.779)/4.894(0.540) & 3.289(0.325)/2.448(0.241) & 10.199(0.275)/7.048(0.208) & 1.924(0.303)/1.444(0.229) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.642(0.778)/4.888(0.540) & 3.286(0.324)/2.445(0.241) &10.199(0.275)/7.047(0.208) & 1.924(0.303)/1.444(0.229) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.070(0.742)/2.436(0.430) & 2.045(0.288)/1.220(0.150) & 8.459(0.314)/4.009(0.162) & 1.174(0.270)/0.713(0.175) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf 3.389(0.654)}/2.107(0.396) &{\bf 1.882(0.270)}/1.124(0.154) & {\bf 6.819(0.250)}/3.630(0.151) & 1.192(0.254)/0.714(0.180) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 26.637(1.349)/19.632(0.824) & 5.653(0.334)/2.942(0.123) & 18.357(0.142)/13.487(0.088) &{\bf 1.172(0.272)}/0.712(0.177) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 9.406(0.356)/8.217(0.540) &	5.262(0.158)/4.658(0.306) &	12.874(0.125)/10.427(0.614) & 3.242(0.140)/2.935(0.230) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 11.488(0.192)/10.074(0.291) &	6.631(0.051)/5.763(0.144) &	15.057(0.055)/12.255(0.400) & 4.467(0.037)/3.847(0.099) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 3.794(0.773)/{\bf 1.759(0.347)}  & 2.038(0.450)/{\bf 0.978(0.184)} & 10.978(0.288)/4.944(0.204) & 1.409(0.462)/{\bf 0.703(0.174)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 3.805(0.781)/1.761(0.348)  & 2.041(0.454)/0.979(0.184) & 10.982(0.288)/{\bf 4.940(0.202)} & 1.409(0.462)/0.704(0.173)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 3.815(0.779)/1.799(0.384) & 2.053(0.457)/1.007(0.212) & 11.004(0.285)/4.991(0.205) & 1.409(0.462)/0.724(0.167) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 5.764(1.390)/2.640(0.625) & 2.746(0.654)/1.308(0.281) & 12.892(0.417)/5.932(0.246) & 1.427(0.451)/0.734(0.162) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.943(1.614)/3.365(0.615) & 3.293(0.606)/1.660(0.261) & 15.442(0.413)/7.761(0.279) & 1.447(0.434)/0.918(0.132) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 76.403(6.038)/51.051(3.042) & 8.282(0.262)/5.404(0.159) & 48.701(0.475)/33.094(0.195) & 1.431(0.448)/0.717(0.170) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.226(0.659)/4.662(0.556) & 3.194(0.284)/2.375(0.237) & 15.518(0.236)/10.641(0.156) & 1.999(0.312)/1.519(0.249) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.224(0.661)/4.661(0.556) & 3.194(0.284)/2.375(0.237) & 15.518(0.236)/10.641(0.156) & 1.999(0.312)/1.519(0.249) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 4.207(0.490)/2.112(0.291) & 2.137(0.195)/1.149(0.136) & 12.844(0.322)/5.910(0.168) &{\bf 1.262(0.223)}/0.746(0.176) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf 3.233(0.429)}/2.051(0.310) &{\bf 1.828(0.189)}/1.101(0.141) & {\bf 10.423(0.253)}/5.475(0.149) & 1.264(0.221)/0.747(0.176) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 49.235(2.398)/36.838(1.491) & 9.882(0.522)/5.131(0.216) & 35.930(0.164)/26.834(0.097) &{\bf 1.262(0.223)}/0.746(0.176) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 8.988(0.483)/7.594(0.388) & 4.421(0.212)/3.731(0.150) & 17.683(0.111)/14.202(0.109) & 2.819(0.273)/2.504(0.158) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 11.919(0.195)/10.547(0.208) &	6.094(0.041)/5.314(0.051) &	22.531(0.052)/18.141(0.047) & 4.608(0.034)/4.017(0.038) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Sub-Gaussian &  &  & $L_1$ norm& Spectral norm &Frobenius norm& Max norm  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{26.5}{*}{Hub}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 7.008(1.160)/{\bf 4.063(0.533)}  & 4.804(1.158)/{\bf 2.619(0.549)} &{\bf 12.094(1.272)}/{\bf 6.906(0.559)} & 4.499(1.269)/2.442(0.612)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 7.084(1.169)/4.174(0.622)  & 4.844(1.148)/2.682(0.557) & 12.306(1.246)/7.031(0.594) & 4.499(1.269)/2.464(0.591)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.045(1.182)/4.156(0.594)  & 4.827(1.157)/2.672(0.552) & 12.261(1.263)/7.013(0.588) & 4.499(1.269)/2.461(0.595) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 11.775(2.445)/6.456(1.178) & 5.964(1.354)/3.277(0.663) & 15.344(1.548)/8.809(0.738) & 4.501(1.266)/2.461(0.595) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 13.481(2.965)/6.925(1.418) & 6.459(1.386)/3.451(0.687) & 18.278(1.486)/9.500(0.777) & 4.509(1.270)/2.508(0.598) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 107.968(6.698)/70.427(3.220) & 15.730(0.957)/10.386(0.549) & 59.902(1.203)/40.680(0.596) & 4.609(1.158)/2.693(0.446) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 15.553(0.734)/12.086(0.699) & 7.874(0.385)/6.123(0.362) & 28.458(0.906)/22.450(0.710) & 6.595(0.346)/5.122(0.328) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 15.553(0.734)/12.086(0.699) & 7.874(0.385)/6.123(0.362) & 28.458(0.906)/22.450(0.710) & 6.595(0.346)/5.122(0.328) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 6.426(0.658)}/4.574(0.498) &{\bf 3.965(0.445)}/2.701(0.353) & 12.302(0.701)/8.435(0.481) &{\bf 3.638(0.485)/2.422(0.366)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 6.714(0.766)/4.867(0.574) & 4.012(0.475)/2.793(0.383) & 12.277(0.690)/8.460(0.469) &{\bf 3.638(0.485)/2.422(0.366)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 55.921(2.131)/44.423(1.508) & 9.723(0.468)/7.334(0.340) & 37.816(0.332)/29.072(0.278) &{\bf 3.638(0.485)/2.422(0.366)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 24.222(0.381)/22.891(0.635) &	12.633(0.207)/11.945(0.342) &	55.783(1.005)/51.042(1.988) & 10.888(0.187)/10.312(0.309) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 27.796(0.074)/24.780(0.244) &	14.632(0.033)/13.049(0.128) &	66.006(0.062)/58.306(0.586) & 12.624(0.024)/11.258(0.108) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 8.299(1.246)/{\bf 4.417(0.568)}  & 6.108(1.164)/{\bf 2.984(0.574)} &{\bf 18.342(1.244)/9.866(0.635)} & 5.905(1.211)/{\bf 2.852(0.606)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 8.341(1.241)/4.488(0.582)  & 6.115(1.162)/3.010(0.571) & 18.500(1.237)/9.939(0.654) & 5.905(1.211)/{\bf 2.852(0.606)}  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 8.331(1.237)/4.482(0.588)  & 6.121(1.160)/3.006(0.575) & 18.447(1.240)/9.934(0.651) & 5.905(1.211)/{\bf 2.852(0.606)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 14.651(2.540)/7.252(1.257) & 7.509(1.364)/3.700(0.673) & 23.191(1.496)/12.493(0.829) & 5.905(1.211)/{\bf 2.852(0.606)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 16.890(3.308)/7.722(1.337) & 8.005(1.437)/3.914(0.735) & 28.425(1.487)/13.626(0.877) & 5.913(1.199)/2.938(0.599) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 214.660(9.951)/138.357(4.979) & 25.503(1.219)/16.544(0.616) & 119.779(1.182)/81.206(0.692) & 5.924(1.185)/3.072(0.492) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 16.393(0.561)/13.506(0.608) & 8.295(0.284)/6.845(0.308) & 43.368(0.773)/34.047(0.682) & 6.961(0.250)/5.762(0.278) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 16.393(0.561)/13.506(0.608) & 8.295(0.284)/6.845(0.308) & 43.368(0.773)/34.046(0.682) & 6.961(0.250)/5.762(0.278) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 6.771(0.521)}/5.015(0.456) &{\bf 4.389(0.339)}/3.174(0.331) & 18.799(0.693)/12.727(0.511) &{\bf 4.132(0.335)}/2.953(0.345) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.092(0.543)/5.316(0.500) & 4.477(0.365)/3.248(0.335) & 18.783(0.707)/12.764(0.489) &{\bf 4.132(0.335)}/2.953(0.345) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 104.489(3.138)/84.004(2.198) & 14.360(0.490)/10.882(0.344) & 71.971(0.395)/56.163(0.268) &{\bf 4.132(0.335)}/2.953(0.345) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 23.352(0.725)/20.300(0.295) & 11.956(0.431)/10.530(0.163) & 72.420(3.204)/65.251(0.935) & 10.133(0.415)/9.060(0.150) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 29.019(0.055)/26.382(0.157) &	15.272(0.020)/13.888(0.079) &	98.006(0.040)/88.202(0.535) & 13.180(0.015)/11.983(0.068) \\
\midrule

\multirow{26.5}{*}{Cluster}&\multirow{13}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 5.588(1.283)/2.242(0.480)  & 3.180(0.707)/1.388(0.312) & 10.998(0.560)/4.111(0.297) & 1.655(0.583)/0.785(0.228)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 5.571(1.288)/{\bf 2.189(0.461)}  &{\bf 3.159(0.713)/1.367(0.307)} &{\bf 10.986(0.562)/4.085(0.297)} & 1.655(0.583)/{\bf 0.783(0.230)}   \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 5.567(1.285)}/2.195(0.464) & 3.163(0.708)/{\bf 1.367(0.307)} & 10.990(0.572)/4.089(0.299) & 1.665(0.586)/0.784(0.229) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.356(1.655)/2.621(0.632) & 3.672(0.951)/1.664(0.428) & 12.179(0.650)/4.663(0.367) & 1.693(0.578)/0.805(0.225) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 6.349(2.401)/2.984(0.734) & 3.571(1.076)/1.744(0.444) & 11.348(0.795)/5.407(0.393) & 1.778(0.574)/0.831(0.247) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 49.698(5.426)/33.005(2.356) & 7.028(0.921)/4.663(0.341) & 30.437(0.603)/20.366(0.271) & 1.629(0.619)/0.827(0.201) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 9.192(0.448)/8.339(0.382) & 7.151(0.291)/6.475(0.229) & 19.420(0.167)/16.188(0.174) & 2.247(0.380)/1.671(0.264) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 9.190(0.449)/8.339(0.382) & 7.148(0.293)/6.475(0.229) & 19.419(0.167)/16.188(0.174) & 2.247(0.380)/1.671(0.264) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.485(0.689)/6.118(0.624) & 5.008(0.411)/4.289(0.332) & 16.927(0.247)/11.955(0.280) & 1.444(0.100)/1.377(0.009) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 6.913(0.696)/4.753(0.602) & 4.626(0.459)/3.273(0.345) & 14.966(0.289)/8.918(0.273) & 1.447(0.150)/1.103(0.120) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 29.838(1.684)/23.494(1.173) & 5.170(0.335)/4.082(0.297) & 22.287(0.142)/16.784(0.133) &{\bf 1.362(0.164)}/1.025(0.108) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 11.586(0.637)/9.469(0.480) &	9.311(0.417)/7.758(0.215) &	22.028(1.050)/17.422(0.172) & 4.425(0.322)/3.266(0.390) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 14.686(0.090)/13.460(0.126) &	10.860(0.037)/10.040(0.050) &	24.776(0.044)/22.054(0.049) & 6.367(0.035)/5.643(0.048) \\
\cmidrule{2-7}

\multirow{13}{*}{}&\multirow{13}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 6.213(1.597)/2.785(0.620)  & 3.546(0.694)/1.573(0.325) & 15.993(0.431)/5.571(0.376) & 1.810(0.423)/0.901(0.214)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 6.157(1.526)}/2.738(0.606)  & 3.537(0.687)/{\bf 1.554(0.331)} & 15.997(0.435)/{\bf 5.553(0.376)} & 1.824(0.416)/0.900(0.217)  \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 6.159(1.548)/{\bf 2.732(0.600)} & {\bf 3.534(0.689)}/1.556(0.328) &{\bf 15.987(0.431)}/5.556(0.372) & 1.816(0.420)/0.901(0.216) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.200(1.431)/2.965(0.594) & 4.034(0.677)/1.778(0.404) & 17.448(0.409)/6.157(0.355) & 1.843(0.399)/0.924(0.212) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.623(1.702)/3.079(0.695) & 4.003(0.723)/1.787(0.426) & 16.451(0.523)/6.785(0.280) & 1.916(0.334)/0.919(0.295) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_0{:}~  \widehat{\mb{T}}$& 89.667(5.990)/59.694(2.355) & 8.819(0.351)/6.030(0.293) & 50.745(0.615)/34.714(0.195) & 1.732(0.486)/{\bf 0.864(0.213)} \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 9.658(0.675)/8.462(0.504) & 7.255(0.330)/6.392(0.267) & 23.129(0.145)/19.803(0.151) & 2.391(0.267)/1.828(0.166) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 9.641(0.688)/8.457(0.506) & 7.242(0.335)/6.385(0.267) & 23.129(0.145)/19.802(0.151) & 2.391(0.267)/1.828(0.166) \\ 
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 7.702(0.885)/6.165(0.657) & 5.224(0.537)/4.297(0.359) & 21.408(0.230)/16.116(0.255) & 1.587(0.203)/1.247(0.091) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 7.303(1.200)/4.814(0.789) & 4.781(0.674)/3.144(0.421) & 19.258(0.290)/12.492(0.288) & 1.639(0.198)/1.148(0.164) \\
\multirow{13}{*}{}& \multirow{13}{*}{}& $L_1{:}~  \widehat{\mb{T}}$& 53.208(1.998)/41.619(1.275) & 6.572(0.268)/4.825(0.273) & 36.141(0.176)/27.575(0.120) &{\bf 1.561(0.217)}/1.109(0.140) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  CLIME& 11.547(0.337)/10.078(0.300) & 8.951(0.167)/7.911(0.157) & 24.785(0.091)/21.955(0.097) & 3.988(0.122)/3.156(0.127) \\
\multirow{13}{*}{}& \multirow{13}{*}{}&  GLasso& 14.235(0.071)/13.392(0.098) &	11.033(0.031)/10.313(0.039) &	28.693(0.030)/25.576(0.034) & 5.839(0.024)/5.238(0.032) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Gaussian &   &  & Precision& Sensitivity &Specificity& MCC  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{22}{*}{Random}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.935(0.014)/0.977(0.008)  & 0.707(0.023)/0.966(0.010) &{\bf 0.999(0.000)/1.000(0.000)} & 0.810(0.015)/0.971(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.937(0.014)/{\bf 0.979(0.009)}  & 0.705(0.023)/0.965(0.010) &{\bf 0.999(0.000)/1.000(0.000)} & 0.810(0.016)/{\bf 0.972(0.007)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.935(0.014)/0.977(0.008)  & 0.704(0.024)/0.964(0.010) &{\bf 0.999(0.000)/1.000(0.000)} & 0.809(0.016)/0.970(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.935(0.014)/0.977(0.008)  & 0.704(0.024)/0.964(0.010) & {\bf 0.999(0.000)/1.000(0.000)} & 0.809(0.016)/0.970(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.911(0.020)/0.940(0.013) & 0.550(0.026)/0.925(0.013) &{\bf 0.999(0.000)}/0.999(0.000) & 0.703(0.018)/0.931(0.011) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.925(0.017)/0.924(0.014) & 0.495(0.036)/0.947(0.014) &{\bf 0.999(0.000)}/0.998(0.000) & 0.672(0.027)/0.934(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.930(0.017)/0.926(0.014) & 0.495(0.037)/0.947(0.014) &{\bf 0.999(0.000)}/0.998(0.000) & 0.674(0.027)/0.935(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.930(0.017)/0.926(0.014) & 0.495(0.037)/0.947(0.014) & {\bf 0.999(0.000)}/0.998(0.000) & 0.674(0.027)/0.935(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf 0.955(0.012)}/0.960(0.007) & 0.793(0.021)/0.981(0.007) & {\bf 0.999(0.000)}/0.999(0.000) &{\bf 0.868(0.013)}/0.969(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.633(0.017)/0.626(0.121) &	0.914(0.014)/{\bf 0.995(0.004)} &	0.989(0.001)/0.987(0.009) &	0.755(0.014)/0.780(0.084) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.398(0.017)/0.333(0.058) &{\bf 0.928(0.013)/0.995(0.004)} & 0.972(0.002)/0.959(0.008) & 0.597(0.014)/0.562(0.048) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.943(0.010)/0.982(0.005)  & 0.659(0.012)/0.952(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.787(0.010)/0.967(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.943(0.010)/{\bf 0.983(0.005)}  & 0.658(0.012)/0.952(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.786(0.010)/0.967(0.005)  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.943(0.010)/0.982(0.005)  & 0.658(0.012)/0.951(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.786(0.010)/0.966(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.943(0.010)/0.982(0.005)  & 0.658(0.012)/0.951(0.008) & {\bf 1.000(0.000)/1.000(0.000)} & 0.786(0.010)/0.966(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.890(0.019)/0.943(0.008) & 0.473(0.019)/0.882(0.011) & 0.999(0.000)/0.999(0.000) & 0.646(0.014)/0.911(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.949(0.011)/0.947(0.008) & 0.484(0.024)/0.936(0.010) &{\bf 1.000(0.000)}/0.999(0.000) & 0.676(0.017)/0.941(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.952(0.011)/0.948(0.008) & 0.484(0.024)/0.936(0.010) &{\bf 1.000(0.000)}/0.999(0.000) & 0.677(0.017)/0.941(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.952(0.011)/0.948(0.008) & 0.484(0.024)/0.936(0.010) & {\bf 1.000(0.000)}/0.999(0.000) & 0.677(0.017)/0.941(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$&{\bf 0.956(0.010)}/0.964(0.005) & 0.788(0.015)/0.979(0.005) & {\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.867(0.009)/0.971(0.004)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.517(0.012)/0.589(0.011) &{\bf 0.928(0.009)/0.997(0.002)} & 0.991(0.000)/0.993(0.000) & 0.689(0.009)/0.763(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.510(0.025)/0.373(0.011) & 0.861(0.014)/0.996(0.002) & 0.991(0.001)/0.983(0.001) & 0.658(0.016)/0.604(0.009) \\

\midrule

\multirow{22}{*}{Hub}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.985(0.009)/0.991(0.007)  & 0.987(0.009)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.007)}/0.995(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.986(0.009)/0.994(0.006)  & 0.982(0.009)/0.998(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.984(0.007)/0.996(0.003)  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.987(0.008)/0.995(0.006)}  & 0.983(0.009)/0.999(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.007)/{\bf 0.997(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.987(0.008)/0.995(0.006)}  & 0.983(0.009)/0.999(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.007)/{\bf 0.997(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.944(0.018)/0.930(0.011) & 0.906(0.021)/0.998(0.003) &{\bf 1.000(0.000)}/0.999(0.000) & 0.924(0.016)/0.963(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.799(0.022)/0.813(0.025) &{\bf 1.000(0.000)/1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.893(0.012)/0.901(0.014) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.802(0.022)/0.817(0.025) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.894(0.013)/0.903(0.014) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.802(0.022)/0.817(0.025) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.894(0.013)/0.903(0.014) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.950(0.006)/0.945(0.003) & 0.992(0.006)/1.000(0.001) &{\bf 1.000(0.000)}/0.999(0.000) & 0.970(0.005)/0.972(0.002) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.183(0.019)/0.174(0.007) &{\bf	1.000(0.000)/1.000(0.000)} &	0.959(0.004)/0.956(0.003) &	0.418(0.021)/0.407(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.115(0.003)/0.099(0.007) &{\bf 1.000(0.000)/1.000(0.000)} & 0.930(0.002)/0.917(0.005) & 0.327(0.004)/0.302(0.010) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.989(0.006)/0.994(0.004)  & 0.982(0.007)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.005)}/0.997(0.002) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.989(0.006)/{\bf 0.996(0.004)}  & 0.979(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.984(0.005)/0.997(0.002)  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.990(0.005)}/{\bf 0.996(0.004)}  & 0.980(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.005)/{\bf 0.998(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.990(0.005)}/{\bf 0.996(0.004)}  & 0.980(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.005)/{\bf 0.998(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.947(0.013)/0.935(0.008) & 0.869(0.016)/0.997(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.907(0.010)/0.965(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.833(0.015)/0.832(0.014) &{\bf 1.000(0.000)/1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.912(0.009)/0.911(0.008) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.834(0.015)/0.834(0.014) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.913(0.008)/0.913(0.008) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.834(0.015)/0.834(0.014) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.913(0.008)/0.913(0.008) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.949(0.003)/0.944(0.001) & 0.991(0.004)/{\bf 1.000(0.000)} & {\bf 1.000(0.000)/1.000(0.000)} & 0.969(0.003)/0.972(0.001) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.242(0.034)/0.131(0.002) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.002)/0.970(0.001) & 0.487(0.033)/0.356(0.003) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.114(0.002)/0.094(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.965(0.001)/0.956(0.001) & 0.332(0.003)/0.300(0.002)  \\

\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Gaussian &   &  & Precision& Sensitivity &Specificity& MCC  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{22}{*}{Cluster}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.960(0.010)/0.989(0.004)  & 0.775(0.028)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.859(0.018)/0.993(0.003) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.962(0.010)/0.991(0.004)}  & 0.775(0.028)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.860(0.018)/{\bf 0.994(0.003)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.962(0.010)/0.991(0.004)}  & 0.775(0.028)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.860(0.018)/{\bf 0.994(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.962(0.010)/0.991(0.004)}  & 0.775(0.028)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.860(0.018)/{\bf 0.994(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.921(0.011)/0.933(0.007) &{\bf 0.885(0.019)/0.998(0.002)} & 0.998(0.000)/0.998(0.000) &{\bf 0.900(0.012)}/0.964(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.801(0.017)/0.813(0.012) & 0.360(0.019)/0.722(0.020) & 0.997(0.000)/0.995(0.000) & 0.529(0.017)/0.760(0.012) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.804(0.018)/0.814(0.012) & 0.360(0.019)/0.722(0.020) & 0.998(0.000)/0.995(0.000) & 0.530(0.017)/0.760(0.012) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.804(0.018)/0.814(0.012) & 0.360(0.019)/0.722(0.020) & 0.998(0.000)/0.995(0.000) & 0.530(0.017)/0.760(0.012) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.919(0.017)/0.949(0.009) & 0.560(0.018)/0.929(0.009) &{\bf 0.999(0.000)}/0.999(0.000) & 0.711(0.016)/0.937(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.581(0.080)/0.464(0.009) &	0.689(0.062)/0.960(0.007) &	0.985(0.008)/0.969(0.001) &	0.617(0.027)/0.656(0.008) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.500(0.016)/0.420(0.011) & 0.662(0.012)/0.846(0.008) & 0.981(0.001)/0.967(0.002) & 0.562(0.011)/0.581(0.009) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.938(0.009)/0.988(0.003)  & 0.591(0.018)/0.984(0.008) &{\bf 0.999(0.000)/1.000(0.000)} & 0.742(0.014)/0.985(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.939(0.009)/0.989(0.003)}  & 0.591(0.018)/0.984(0.008) &{\bf 0.999(0.000)/1.000(0.000)} & 0.742(0.014)/{\bf 0.986(0.004)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.939(0.009)/0.989(0.003)}  & 0.591(0.018)/0.983(0.008) &{\bf 0.999(0.000)/1.000(0.000)} & 0.742(0.014)/0.986(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.939(0.009)/0.989(0.003)}  & 0.591(0.018)/0.983(0.008) &{\bf 0.999(0.000)/1.000(0.000)} & 0.742(0.014)/0.986(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.900(0.011)/0.937(0.006) &{\bf 0.736(0.021)/0.991(0.004)} &{\bf 0.999(0.000)}/0.999(0.000) &{\bf 0.812(0.013)}/0.963(0.003) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.830(0.019)/0.840(0.010) & 0.211(0.012)/0.562(0.021) &{\bf 0.999(0.000)}/0.999(0.000) & 0.415(0.014)/0.683(0.013) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.833(0.019)/0.841(0.010) & 0.211(0.012)/0.562(0.021) &{\bf 0.999(0.000)}/0.999(0.000) & 0.416(0.014)/0.684(0.013) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.833(0.019)/0.841(0.010) & 0.211(0.012)/0.562(0.021) & {\bf 0.999(0.000)}/0.999(0.000) & 0.416(0.014)/0.684(0.013) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.896(0.015)/0.942(0.008) & 0.443(0.013)/0.829(0.011) &{\bf 0.999(0.000)}/0.999(0.000) & 0.627(0.012)/0.882(0.008) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.494(0.010)/0.604(0.009) & 0.643(0.010)/0.865(0.008) & 0.991(0.000)/0.992(0.000) & 0.557(0.009)/0.718(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.636(0.013)/0.539(0.010) & 0.522(0.011)/0.776(0.007) & 0.996(0.000)/0.991(0.000) & 0.571(0.008)/0.641(0.007) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Sub-Gaussian &   &  & Precision& Sensitivity &Specificity& MCC  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{22}{*}{Band}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.981(0.007)/0.992(0.005)  &{\bf 0.979(0.007)}/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.979(0.006)/0.996(0.002) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.983(0.007)/0.994(0.004)}  & 0.978(0.007)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.980(0.006)/0.997(0.002)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.982(0.006)/{\bf 0.994(0.004)}  & 0.978(0.008)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.980(0.006)/0.997(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.982(0.006)/{\bf 0.994(0.004)}  & 0.978(0.008)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.980(0.006)/0.997(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.926(0.014)/0.931(0.009) & 0.950(0.011)/0.998(0.002) & 0.998(0.000)/0.998(0.000) & 0.937(0.009)/0.963(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.780(0.017)/0.809(0.016) & 0.928(0.017)/1.000(0.001) & 0.995(0.001)/0.995(0.000) & 0.848(0.012)/0.897(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.782(0.017)/0.811(0.016) & 0.928(0.017)/1.000(0.001) & 0.995(0.001)/0.995(0.000) & 0.848(0.012)/0.898(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.782(0.017)/0.811(0.016) & 0.928(0.017)/1.000(0.001) & 0.995(0.001)/0.995(0.000) & 0.848(0.012)/0.898(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.920(0.013)/0.929(0.007) & 0.969(0.009)/1.000(0.001) & 0.998(0.000)/0.998(0.000) & 0.943(0.010)/0.963(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.570(0.012)/0.364(0.061) &	0.966(0.009)/{\bf 1.000(0.000)} &	0.985(0.001)/0.963(0.006) &	0.736(0.009)/0.591(0.046) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.495(0.023)/0.377(0.009) &	0.936(0.015)/0.999(0.001) &	0.980(0.003)/0.966(0.001) &	0.673(0.018)/0.603(0.008) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.984(0.005)/0.994(0.003)  & 0.971(0.006)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.977(0.004)/{\bf 0.997(0.001)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.985(0.005)/0.995(0.003)}  & 0.971(0.006)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.978(0.004)/0.997(0.001)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.985(0.005)/0.995(0.003)}  & 0.971(0.006)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.978(0.004)/0.997(0.001)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.985(0.005)/0.995(0.003)}  & 0.971(0.006)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.978(0.004)/0.997(0.001)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.924(0.010)/0.935(0.006) & 0.936(0.009)/0.998(0.002) & 0.999(0.000)/0.999(0.000) & 0.929(0.007)/0.966(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.796(0.012)/0.822(0.010) & 0.828(0.021)/0.999(0.001) & 0.998(0.000)/0.998(0.000) & 0.809(0.012)/0.905(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.797(0.012)/0.823(0.010) & 0.828(0.021)/0.999(0.001) & 0.998(0.000)/0.998(0.000) & 0.810(0.012)/0.906(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.797(0.012)/0.823(0.010) & 0.828(0.021)/0.999(0.001) & 0.998(0.000)/0.998(0.000) & 0.810(0.012)/0.906(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.912(0.011)/0.932(0.006) & 0.946(0.009)/0.999(0.001) & 0.999(0.000)/0.999(0.000) & 0.928(0.008)/0.964(0.003) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.475(0.007)/0.491(0.007) &{\bf 0.973(0.005)/1.000(0.000)} & 0.989(0.000)/0.990(0.000) & 0.676(0.006)/0.697(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.394(0.008)/0.440(0.111) &	0.937(0.010)/0.998(0.002) &	0.985(0.001)/0.985(0.008) &	0.602(0.007)/0.652(0.091) \\
\cmidrule{1-7}

\multirow{22}{*}{Random}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.934(0.013)/0.975(0.008)  & 0.706(0.023)/0.970(0.009) &{\bf 0.999(0.000)/1.000(0.000)} & 0.809(0.016)/0.972(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.936(0.013)/0.977(0.008)}  & 0.705(0.022)/0.969(0.009) &{\bf 0.999(0.000)/1.000(0.000)} & 0.810(0.015)/{\bf 0.973(0.006)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.935(0.013)/0.975(0.008)  & 0.704(0.023)/0.968(0.009) &{\bf 0.999(0.000)/1.000(0.000)} & 0.808(0.015)/0.971(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.935(0.013)/0.975(0.008)  & 0.704(0.023)/0.968(0.009) & {\bf 0.999(0.000)/1.000(0.000)} & 0.808(0.015)/0.971(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.890(0.023)/0.935(0.013) & 0.579(0.026)/0.933(0.013) &{\bf 0.999(0.000)}/0.999(0.000) & 0.713(0.019)/0.932(0.010) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.924(0.018)/0.922(0.015) & 0.496(0.042)/0.949(0.012) &{\bf 0.999(0.000)}/0.998(0.000) & 0.672(0.029)/0.934(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.929(0.018)/0.925(0.015) & 0.496(0.042)/0.949(0.012) &{\bf 0.999(0.000)}/0.998(0.000) & 0.674(0.029)/0.936(0.009) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.929(0.018)/0.925(0.015) & 0.496(0.042)/0.949(0.012) & {\bf 0.999(0.000)}/0.998(0.000) & 0.674(0.029)/0.936(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.929(0.014)/0.930(0.011) & 0.804(0.022)/0.985(0.006) &{\bf 0.999(0.000)}/0.999(0.000) &{\bf 0.861(0.015)}/0.956(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.620(0.017)/0.634(0.112) &	0.917(0.014)/0.996(0.004) &	0.989(0.001)/0.987(0.008) &	0.748(0.014)/0.786(0.079) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.397(0.016)/0.318(0.043) &{\bf 	0.928(0.013)/0.997(0.003)} &	0.972(0.002)/0.957(0.006) &	0.596(0.013)/0.549(0.036) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.943(0.010)/0.981(0.005)  & 0.663(0.015)/0.952(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.789(0.011)/0.966(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.944(0.010)/{\bf 0.982(0.005)}  & 0.662(0.015)/0.952(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.789(0.011)/{\bf 0.966(0.004)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.943(0.010)/0.981(0.005)  & 0.662(0.015)/0.951(0.008) &{\bf 1.000(0.000)/1.000(0.000)} & 0.788(0.011)/0.965(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.943(0.010)/0.981(0.005)  & 0.662(0.015)/0.951(0.008) & {\bf 1.000(0.000)/1.000(0.000)} & 0.788(0.011)/0.965(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.864(0.020)/0.936(0.009) & 0.511(0.018)/0.890(0.010) & 0.999(0.000)/0.999(0.000) & 0.662(0.014)/0.912(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.949(0.010)/0.947(0.007) & 0.487(0.025)/0.936(0.011) &{\bf 1.000(0.000)}/0.999(0.000) & 0.678(0.018)/0.941(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.951(0.010)}/0.948(0.007) & 0.487(0.025)/0.936(0.011) &{\bf 1.000(0.000)}/0.999(0.000) & 0.678(0.018)/0.942(0.006) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.951(0.010)}/0.948(0.007) & 0.487(0.025)/0.936(0.011) &{\bf 1.000(0.000)}/0.999(0.000) & 0.678(0.018)/0.942(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.924(0.012)/0.934(0.008) & 0.802(0.016)/0.983(0.005) & 0.999(0.000)/0.999(0.000) &{\bf 0.859(0.010)}/0.957(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.505(0.013)/0.581(0.010) &{\bf 0.935(0.009)/0.997(0.002)} & 0.990(0.000)/0.993(0.000) & 0.683(0.010)/0.758(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.509(0.025)/0.373(0.010) &	0.869(0.014)/0.996(0.002) &	0.991(0.001)/0.983(0.001) &	0.661(0.017)/0.604(0.008) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclcccc}
\toprule
Sub-Gaussian &   &  & Precision& Sensitivity &Specificity& MCC  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$  \\
\midrule

\multirow{22}{*}{Hub}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.984(0.008)/0.991(0.007)  & 0.988(0.008)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.006)}/0.995(0.003) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.985(0.008)/{\bf 0.995(0.006)}  & 0.983(0.008)/0.998(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.984(0.006)/{\bf 0.997(0.003)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.986(0.008)/0.995(0.006)}  & 0.984(0.008)/0.999(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.006)/{\bf 0.997(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.986(0.008)/0.995(0.006)}  & 0.984(0.008)/0.999(0.003) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.006)/{\bf 0.997(0.003)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.933(0.016)/0.925(0.012) & 0.931(0.016)/0.999(0.002) & 0.999(0.000)/0.999(0.000) & 0.931(0.012)/0.961(0.006) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.801(0.024)/0.817(0.020) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.894(0.013)/0.903(0.011) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.805(0.024)/0.820(0.020) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.896(0.014)/0.905(0.011) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.805(0.024)/0.820(0.020) & 1.000(0.001)/{\bf 1.000(0.000)} & 0.998(0.000)/0.998(0.000) & 0.896(0.014)/0.905(0.011) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.895(0.016)/0.914(0.012) & 0.999(0.002)/{\bf 1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.945(0.009)/0.956(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.183(0.025)/0.174(0.009) &{\bf	1.000(0.000)/1.000(0.000)} &	0.958(0.006)/0.957(0.002) &	0.417(0.029)/0.408(0.010) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.115(0.002)/0.098(0.005) &{\bf	1.000(0.000)/1.000(0.000)} &	0.929(0.001)/0.916(0.004) &	0.326(0.003)/0.300(0.008) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.989(0.005)/0.994(0.004)  & 0.983(0.007)/1.000(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.004)}/0.997(0.002)  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& 0.989(0.005)/{\bf 0.996(0.004)}  & 0.981(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} & 0.985(0.005)/{\bf 0.998(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.990(0.005)/0.996(0.004)}  & 0.981(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.004)}/{\bf 0.998(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.990(0.005)/0.996(0.004)}  & 0.981(0.007)/0.999(0.001) &{\bf 1.000(0.000)/1.000(0.000)} &{\bf 0.986(0.004)}/{\bf 0.998(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.940(0.013)/0.932(0.007) & 0.903(0.015)/0.998(0.002) &{\bf 1.000(0.000)/1.000(0.000)} & 0.921(0.010)/0.964(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.837(0.015)/0.835(0.015) &{\bf 1.000(0.000)/1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.914(0.008)/0.913(0.008) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.839(0.015)/0.837(0.015) &{\bf 1.000(0.000)/1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.915(0.008)/0.915(0.008) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.839(0.015)/0.837(0.015) &{\bf 1.000(0.000)/1.000(0.000)} & 0.999(0.000)/0.999(0.000) & 0.915(0.008)/0.915(0.008) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.908(0.012)/0.920(0.008) & 1.000(0.001)/{\bf 1.000(0.000)} & {\bf 1.000(0.000)/1.000(0.000)} & 0.953(0.006)/0.959(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.251(0.044)/0.131(0.009) &{\bf 1.000(0.000)/1.000(0.000)} & 0.986(0.003)/0.970(0.002) & 0.495(0.042)/0.356(0.012) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.114(0.002)/0.094(0.004) &{\bf 	1.000(0.000)/1.000(0.000)} &	0.965(0.001)/0.956(0.002) &	0.332(0.003)/0.300(0.007) \\
\cmidrule{1-7}

\multirow{22}{*}{Cluster}&\multirow{10.5}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.961(0.009)/0.989(0.004)  & 0.779(0.024)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.861(0.016)/0.993(0.002) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$& {\bf 0.962(0.009)/0.991(0.004)}  & 0.778(0.024)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.862(0.016)/{\bf 0.994(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& {\bf 0.962(0.009)/0.991(0.004)}  & 0.778(0.024)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.862(0.016)/{\bf 0.994(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& {\bf 0.962(0.009)/0.991(0.004)}  & 0.778(0.024)/0.998(0.003) &{\bf 0.999(0.000)/1.000(0.000)} & 0.862(0.016)/{\bf 0.994(0.002)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.910(0.014)/0.930(0.009) &{\bf 0.894(0.018)/0.998(0.002)} & 0.997(0.000)/0.998(0.000) &{\bf 0.899(0.013)}/0.962(0.005) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.803(0.016)/0.811(0.012) & 0.359(0.018)/0.725(0.021) & 0.998(0.000)/0.995(0.000) & 0.529(0.016)/0.760(0.013) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.806(0.016)/0.812(0.012) & 0.359(0.019)/0.725(0.021) & 0.998(0.000)/0.995(0.000) & 0.530(0.016)/0.761(0.013) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.806(0.016)/0.812(0.012) & 0.359(0.019)/0.725(0.021) & 0.998(0.000)/0.995(0.000) & 0.530(0.016)/0.761(0.013) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.882(0.016)/0.911(0.010) & 0.582(0.016)/0.936(0.011) & 0.998(0.000)/0.997(0.000) & 0.710(0.014)/0.921(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.566(0.086)/0.461(0.008) &	0.696(0.065)/0.961(0.007) &	0.983(0.009)/0.968(0.001) &	0.611(0.030)/0.654(0.007) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.498(0.015)/0.420(0.011) &	0.664(0.012)/0.848(0.009) &	0.981(0.001)/0.967(0.002) &	0.561(0.011)/0.582(0.009) \\
\cmidrule{2-7}

\multirow{10.5}{*}{}&\multirow{10.5}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.937(0.009)/0.987(0.004)  & 0.590(0.018)/0.985(0.006) & {\bf 0.999(0.000)/1.000(0.000)} & 0.741(0.013)/{\bf 0.986(0.004)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{\Omega}}^\text{US}),S_L(\widehat{\mb{\Omega}}^\text{S}))$&{\bf 0.938(0.009)/0.988(0.004)}  & 0.590(0.018)/0.984(0.006) &{\bf 0.999(0.000)/1.000(0.000)} & 0.741(0.013)/{\bf 0.986(0.004)}  \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.938(0.009)/0.988(0.004)}  & 0.590(0.018)/0.984(0.006) &{\bf  0.999(0.000)/1.000(0.000)} & 0.741(0.013)/{\bf 0.986(0.004)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$&{\bf 0.938(0.009)/0.988(0.004)}  & 0.590(0.018)/0.984(0.006) &{\bf  0.999(0.000)/1.000(0.000)} & 0.741(0.013)/{\bf 0.986(0.004)} \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_0{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.880(0.013)/0.934(0.006) &{\bf 0.749(0.020)/0.992(0.003)} & {\bf 0.999(0.000)}/0.999(0.000) &{\bf 0.809(0.013)}/0.962(0.004) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \widehat{\mb{\Omega}}^{\text{S}}$& 0.827(0.017)/0.840(0.011) & 0.210(0.012)/0.563(0.018) &{\bf  0.999(0.000)}/0.999(0.000) & 0.413(0.013)/0.684(0.011) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~ \mathcal{T}(\widehat{\mb{\Omega}}^{\text{S}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.830(0.017)/0.841(0.011) & 0.210(0.012)/0.563(0.018) &{\bf  0.999(0.000)}/0.999(0.000) & 0.414(0.013)/0.685(0.011) \\ 
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{\Omega}}^{\text{S}}))$& 0.830(0.017)/0.841(0.011) & 0.210(0.012)/0.563(0.018) & {\bf 0.999(0.000)}/0.999(0.000) & 0.414(0.013)/0.685(0.011) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}& $L_1{:}~  \mathcal{T}(\widehat{\mb{T}}|Z_0(\widehat{\mb{T}}),S_L(\widehat{\mb{T}}))$& 0.878(0.017)/0.911(0.010) & 0.439(0.012)/0.837(0.012) &{\bf  0.999(0.000)}/0.999(0.000) & 0.618(0.012)/0.872(0.009) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  CLIME& 0.484(0.009)/0.598(0.010) & 0.648(0.010)/0.865(0.009) & 0.991(0.000)/0.992(0.000) & 0.553(0.008)/0.715(0.008) \\
\multirow{10.5}{*}{}& \multirow{10.5}{*}{}&  GLasso& 0.642(0.012)/0.539(0.011) &	0.525(0.011)/0.777(0.008) &	0.996(0.000)/0.991(0.000) &	0.576(0.009)/0.641(0.007) \\
\bottomrule
\end{tabular}
\begin{tabular}{cclccccc}
\toprule
Gaussian &   &  & $\TrueLength_{(i,j)\in S_{\mb{\Omega}}}$& $\AvgLength_{(i,j)\in S_{\mb{\Omega}}}$ &$\CovRate_{(i,j)\in S_{\mb{\Omega}}}$& $\AbsAvgZ_{(i,j)\in S_{\mb{\Omega}}}$ & $\SDZ_{(i,j)\in S_{\mb{\Omega}}}$  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$ & $n=200/n=400$ \\
\midrule

\multirow{4.25}{*}{Band}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.318(0.038)/0.225(0.027)  &{\bf  0.343(0.042)/0.232(0.028)}&{\bf  0.890(0.032)/0.938(0.024)} &{\bf 0.552(0.144)/0.282(0.112)} &{\bf  1.080(0.083)/1.012(0.073)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.318(0.038)/0.225(0.027) & 0.244(0.035)/0.189(0.026)& 0.714(0.137)/0.847(0.088)& 1.193(0.537)/0.670(0.407)& 1.376(0.206)/1.144(0.117) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.318(0.038)/0.225(0.027)  &{\bf  0.346(0.042)/0.232(0.028)}&{\bf  0.864(0.040)/0.930(0.025)} &{\bf 0.658(0.172)/0.324(0.115) }&{\bf 1.131(0.092)/1.032(0.074)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.318(0.038)/0.225(0.027) & 0.229(0.033)/0.184(0.025)& 0.565(0.176)/0.788(0.129)& 1.827(0.743)/0.908(0.506)& 1.582(0.305)/1.195(0.131) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Random}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.522(0.224)/0.369(0.158)  &{\bf  0.551(0.243)/0.380(0.165)}&{\bf  0.892(0.034)/0.934(0.025)} &{\bf 0.350(0.142)/0.214(0.111)} &1.171(0.091)/1.038(0.075)  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.522(0.224)/0.369(0.158) & 0.418(0.164)/0.323(0.125)& 0.868(0.155)/0.920(0.069)& 0.517(0.684)/0.349(0.327)&{\bf  1.135(0.268)/1.022(0.119)} \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.537(0.177)/0.380(0.125)  &{\bf  0.569(0.192)/0.392(0.130)}&{\bf  0.873(0.036)/0.932(0.024)} &{\bf 0.403(0.169)/0.237(0.115)} &1.221(0.093)/1.047(0.073) \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.537(0.177)/0.380(0.125) & 0.413(0.121)/0.324(0.094)& 0.856(0.188)/0.910(0.094)& 0.615(0.841)/0.422(0.408)&{\bf  1.131(0.312)/1.012(0.135)} \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Hub}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 1.760(0.936)/1.245(0.662)  &{\bf  1.866(1.022)/1.276(0.688)}&{\bf  0.916(0.028)/0.941(0.023) }&0.358(0.125)/{\bf 0.206(0.113)} &{\bf 1.068(0.081)/1.012(0.076)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.760(0.936)/1.245(0.662) & 1.354(0.609)/1.020(0.475)& 0.902(0.079)/0.920(0.063)&{\bf  0.326(0.372)}/0.267(0.297)& 1.104(0.147)/1.050(0.115) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 1.760(0.936)/1.245(0.662)  &{\bf  1.877(1.031)/1.278(0.689)}&{\bf  0.903(0.033)/0.936(0.025)} &0.416(0.136)/{\bf 0.225(0.112) }&{\bf 1.094(0.085)/1.031(0.077)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.760(0.936)/1.245(0.662) & 1.313(0.579)/1.000(0.459)& 0.884(0.104)/0.910(0.078)&{\bf  0.395(0.483)}/0.313(0.370)& 1.118(0.156)/1.066(0.127) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Cluster}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.597(0.238)/0.422(0.168)  &{\bf  0.635(0.264)/0.436(0.175)}&{\bf  0.849(0.052)/0.936(0.025)} &{\bf 0.405(0.171)/0.258(0.122)} & 1.284(0.184)/{\bf 1.024(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.597(0.238)/0.422(0.168) & 0.423(0.179)/0.333(0.132)& 0.374(0.297)/0.522(0.282)& 2.553(1.316)/2.031(1.268)&{\bf  1.251(0.250)}/1.310(0.217) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.513(0.181)/0.363(0.128)  &{\bf  0.533(0.203)/0.376(0.134)}&{\bf  0.789(0.083)/0.930(0.027)} &{\bf 0.367(0.247)/0.274(0.121)} &1.469(0.225)/{\bf 1.044(0.080)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.513(0.181)/0.363(0.128) & 0.360(0.131)/0.282(0.101)& 0.358(0.298)/0.452(0.308)& 2.564(1.322)/2.328(1.404)&{\bf  1.178(0.258)}/1.263(0.204) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cclccccc}
\toprule
Gaussian &   &  & $\TrueLength_{(i,j)\in S_{\mb{\Omega}}^c}$& $\AvgLength_{(i,j)\in S_{\mb{\Omega}}^c}$ &$\CovRate_{(i,j)\in S_{\mb{\Omega}}^c}$& $\AbsAvgZ_{(i,j)\in S_{\mb{\Omega}}^c}$ & $\SDZ_{(i,j)\in S_{\mb{\Omega}}^c}$  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$ & $n=200/n=400$ \\
\midrule

\multirow{4.25}{*}{Band}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) &{\bf  0.298(0.002)/0.202(0.001)}&{\bf  0.949(0.022)/0.950(0.022)} &{\bf 0.080(0.060)/0.080(0.061)} & {\bf 1.004(0.072)/0.998(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) & 0.221(0.002)/0.170(0.001)& 0.962(0.033)/0.963(0.023)& 0.097(0.160)/0.090(0.119)& 0.926(0.066)/0.930(0.066) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000)  &{\bf  0.301(0.003)/0.202(0.001)}&{\bf  0.949(0.022)/0.950(0.022)} &{\bf 0.080(0.061)/0.080(0.060) }&{\bf 1.003(0.071)/0.998(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) & 0.208(0.002)/0.166(0.001)& 0.962(0.035)/0.964(0.023)& 0.090(0.147)/0.084(0.108)& 0.933(0.066)/0.929(0.066) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Random}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.418(0.107)/0.295(0.076)  &{\bf  0.439(0.115)/0.303(0.079)}&{\bf  0.949(0.022)/0.950(0.022)} &{\bf 0.080(0.061)/0.080(0.060) }&{\bf 1.004(0.073)/0.999(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.418(0.107)/0.295(0.076) & 0.349(0.076)/0.267(0.059)& 0.952(0.026)/0.958(0.021)& 0.196(0.190)/0.136(0.121)& 0.954(0.075)/0.948(0.072) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.432(0.100)/0.306(0.070)  &{\bf  0.456(0.107)/0.314(0.074)}&{\bf  0.950(0.022)/0.950(0.022)} &{\bf 0.081(0.060)/0.080(0.060) }&{\bf 1.003(0.073)/0.998(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.432(0.100)/0.306(0.070) & 0.348(0.063)/0.270(0.052)& 0.953(0.027)/0.959(0.021)& 0.198(0.196)/0.138(0.126)& 0.951(0.076)/0.942(0.072) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Hub}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.950(0.523)/0.672(0.369)  &{\bf  0.994(0.564)/0.684(0.382)}&{\bf  0.950(0.022)/0.950(0.022) }&{\bf 0.080(0.060)/0.080(0.060)} &{\bf 1.000(0.071)/0.998(0.070)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.950(0.523)/0.672(0.369) & 0.780(0.356)/0.580(0.275)& 0.973(0.023)/0.969(0.021)& 0.094(0.138)/0.090(0.108)& 0.870(0.075)/0.895(0.072) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.954(0.527)/0.674(0.372)  &{\bf  1.004(0.573)/0.688(0.386)}&{\bf  0.950(0.022)/0.950(0.022) }&{\bf 0.080(0.060)/0.080(0.060) }&{\bf 0.999(0.071)/0.997(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.954(0.527)/0.674(0.372) & 0.765(0.343)/0.574(0.269)& 0.975(0.021)/0.971(0.020)& 0.083(0.118)/0.082(0.094)& 0.863(0.077)/0.889(0.074) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Cluster}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.525(0.127)/0.371(0.090)  &{\bf  0.559(0.140)/0.383(0.093)}&{\bf  0.948(0.022)/0.950(0.022) }&{\bf 0.081(0.061)/0.080(0.060)} &{\bf  1.007(0.073)/0.999(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.525(0.127)/0.371(0.090) & 0.388(0.096)/0.304(0.072)& 0.958(0.052)/0.961(0.039)& 0.098(0.215)/0.091(0.167)& 0.943(0.073)/0.935(0.070) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.454(0.089)/0.321(0.063)  &{\bf  0.474(0.099)/0.332(0.066)}&{\bf  0.949(0.022)/0.950(0.022) }&{\bf 0.080(0.061)/0.080(0.060) }&{\bf 1.005(0.074)/0.998(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.454(0.089)/0.321(0.063) & 0.332(0.064)/0.259(0.050)& 0.954(0.044)/0.958(0.036)& 0.090(0.174)/0.086(0.146)& 0.966(0.073)/0.952(0.071) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cclccccc}
\toprule
Sub-Gaussian &   &  & $\TrueLength_{(i,j)\in\widehat{S}_{\mb{\Omega}}}$& $\AvgLength_{(i,j)\in\widehat{S}_{\mb{\Omega}}}$ &$\CovRate_{(i,j)\in\widehat{S}_{\mb{\Omega}}}$& $\AbsAvgZ_{(i,j)\in\widehat{S}_{\mb{\Omega}}}$ & $\SDZ_{(i,j)\in\widehat{S}_{\mb{\Omega}}}$  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$ & $n=200/n=400$ \\
\midrule

\multirow{6.5}{*}{Band}&\multirow{3}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.280(0.013)/0.188(0.016)}  & 0.306(0.021)/0.194(0.018) & {\bf 0.895(0.037)/0.937(0.025)} &{\bf  0.479(0.204)/0.230(0.142)} &{\bf  1.101(0.094)/1.025(0.073)} \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.295(0.003)/0.205(0.004)  &{\bf 0.318(0.011)/0.211(0.006)} & 0.861(0.036)/0.927(0.026) & 0.698(0.122)/0.324(0.126) & 1.116(0.088)/1.037(0.073)  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.295(0.003)/0.205(0.004) & 0.190(0.010)/0.150(0.008) & 0.497(0.180)/0.756(0.184) & 2.138(1.006)/0.914(0.784) & 1.793(0.427)/1.367(0.278) \\ 
\cmidrule{2-8}

\multirow{6.5}{*}{}&\multirow{3}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.281(0.011)/0.188(0.016)}  & 0.311(0.021)/{\bf 0.194(0.018)} &{\bf  0.871(0.043)/0.936(0.026)} & {\bf 0.558(0.229)/0.244(0.143)} &{\bf  1.156(0.097)/1.024(0.072)}  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.295(0.002)/0.205(0.004)  &{\bf  0.322(0.013)}/0.212(0.006) & 0.823(0.038)/0.925(0.027) & 0.845(0.128)/0.353(0.123) & 1.186(0.094)/1.037(0.073) \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.295(0.002)/0.205(0.004) & 0.181(0.009)/0.145(0.008) & 0.328(0.164)/0.690(0.223) & 3.139(1.292)/1.289(1.025) & 2.015(0.494)/1.419(0.327) \\ 
\cmidrule{1-8}

\multirow{6.5}{*}{Random}&\multirow{3}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.411(0.204)/0.307(0.134)}  & 0.487(0.251)/{\bf 0.319(0.142)} &{\bf  0.871(0.037)/0.935(0.028)} &{\bf  0.438(0.140)/0.250(0.161)} &{\bf  1.211(0.115)/1.026(0.078)} \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.441(0.241)/0.366(0.180)  &{\bf  0.498(0.275)}/0.379(0.187) & 0.870(0.037)/0.931(0.027) & 0.443(0.145)/0.296(0.139) &{\bf 1.211(0.115)}/1.028(0.073)  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.441(0.241)/0.366(0.180) & 0.309(0.084)/0.276(0.104) & 0.420(0.219)/0.796(0.186) & 2.647(1.140)/0.833(0.766) & 1.984(0.669)/1.257(0.353) \\ 
\cmidrule{2-8}

\multirow{6.5}{*}{}&\multirow{3}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.416(0.161)/0.305(0.098)}  & 0.506(0.211)/{\bf 0.319(0.106)} &{\bf  0.844(0.038)/0.928(0.030)} &{\bf  0.493(0.160)/0.279(0.164)}&{\bf  1.286(0.119)/1.046(0.074)} \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.453(0.199)/0.376(0.137)  &{\bf  0.520(0.231)}/0.391(0.142) & 0.843(0.037)/0.922(0.029) & 0.496(0.162)/0.329(0.142) & 1.287(0.118)/1.056(0.073) \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.453(0.199)/0.376(0.137) & 0.307(0.061)/0.273(0.074) & 0.334(0.237)/0.750(0.236) & 3.300(1.508)/1.094(0.998) & 2.034(0.712)/1.290(0.395) \\ 
\cmidrule{1-8}

\multirow{6.5}{*}{Hub}&\multirow{3}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  1.059(0.820)/0.872(0.556)} &{\bf  1.132(0.964)/0.900(0.597)} &{\bf  0.920(0.032)/0.940(0.024)} &{\bf  0.297(0.177)/0.182(0.127)} &{\bf  1.078(0.087)/1.023(0.074) }\\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 1.475(0.844)/1.096(0.530)  & 1.573(0.961)/1.127(0.563) & 0.907(0.033)/0.933(0.026) & 0.406(0.157)/0.248(0.126) & 1.088(0.081)/1.037(0.079) \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.475(0.844)/1.096(0.530) & 0.758(0.286)/0.668(0.223) & 0.718(0.167)/0.802(0.149) & 0.991(1.469)/0.809(2.051) & 1.989(2.081)/1.894(2.949) \\ 
\cmidrule{2-8}

\multirow{6.5}{*}{}&\multirow{3}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  1.028(0.821)/0.870(0.557)}  &{\bf  1.108(0.983)/0.899(0.597) }&{\bf  0.912(0.035)/0.938(0.025)} & {\bf 0.347(0.181)/0.193(0.131) }&{\bf  1.087(0.080)/1.027(0.075)}  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 1.462(0.858)/1.095(0.531)  & 1.571(0.990)/1.126(0.563) & 0.895(0.037)/0.931(0.026) & 0.461(0.162)/0.258(0.130) & 1.109(0.083)/1.042(0.075) \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.462(0.858)/1.095(0.531) & 0.709(0.273)/0.639(0.216) & 0.680(0.198)/0.782(0.169) & 1.304(2.770)/1.003(2.700) & 2.233(3.526)/1.930(3.017) \\ 
\cmidrule{1-8}

\multirow{6.5}{*}{Cluster}&\multirow{3}{*}{200} &
$L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.548(0.280)/0.368(0.139)}  & 0.651(0.324)/{\bf 0.381(0.146)} &{\bf  0.816(0.080)/0.938(0.026)} &{\bf  0.557(0.231)/0.221(0.166) }& {\bf 1.355(0.315)/1.022(0.075)}\\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.585(0.298)/0.395(0.150)  &{\bf  0.661(0.340)}/0.409(0.157) & 0.813(0.076)/0.930(0.027) & 0.575(0.222)/0.307(0.146) & 1.359(0.311)/1.030(0.077)  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.585(0.298)/0.395(0.150) & 0.343(0.122)/0.281(0.088) & 0.176(0.242)/0.477(0.281) & 4.922(2.070)/2.299(1.569) & 2.237(0.966)/1.468(0.391) \\ 
\cmidrule{2-8}

\multirow{6.5}{*}{}&\multirow{3}{*}{400}& $L_0{:}~ \widehat{\mb{\Omega}}^{\text{US}}$&{\bf  0.435(0.201)/0.320(0.118)}  &  0.543(0.239)/{\bf 0.332(0.124)} &{\bf  0.747(0.089)/0.935(0.031)} &{\bf  0.477(0.324)/0.248(0.184)} &{\bf  1.637(0.349)/1.026(0.083)}  \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_0{:}~ \widehat{\mb{T}}$& 0.480(0.213)/0.342(0.128)  &{\bf  0.546(0.249)}/0.355(0.135) & {\bf 0.747(0.089)}/0.927(0.030) & 0.479(0.324)/0.333(0.151) & 1.637(0.350)/1.036(0.082) \\
\multirow{6.5}{*}{}& \multirow{3}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.480(0.213)/0.342(0.128) & 0.303(0.072)/0.246(0.072) & 0.090(0.148)/0.459(0.317) & 5.426(1.602)/2.526(1.921) & 2.034(0.460)/1.422(0.403) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cclccccc}
\toprule
Sub-Gaussian &   &  & $\TrueLength_{(i,j)\in S_{\mb{\Omega}}}$& $\AvgLength_{(i,j)\in S_{\mb{\Omega}}}$ &$\CovRate_{(i,j)\in S_{\mb{\Omega}}}$& $\AbsAvgZ_{(i,j)\in S_{\mb{\Omega}}}$ & $\SDZ_{(i,j)\in S_{\mb{\Omega}}}$  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$ & $n=200/n=400$ \\
\midrule

\multirow{4.25}{*}{Band}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.290(0.006)/0.205(0.004)  &{\bf 0.312(0.012)/0.211(0.006) }&{\bf  0.873(0.038)/0.927(0.026)} &{\bf  0.605(0.169)/0.323(0.125)} &{\bf  1.119(0.089)/1.037(0.073)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.290(0.006)/0.205(0.004) & 0.195(0.011)/0.150(0.008) & 0.622(0.218)/0.757(0.184) & 1.585(1.079)/0.909(0.783) & 1.589(0.434)/1.365(0.277) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.290(0.006)/0.205(0.004)  &{\bf  0.315(0.013)/0.212(0.006)} &{\bf  0.841(0.044)/0.925(0.027) }&{\bf  0.731(0.190)/0.351(0.123) }& {\bf 1.180(0.092)/1.038(0.073)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.290(0.006)/0.205(0.004) & 0.187(0.010)/0.145(0.008) & 0.488(0.240)/0.693(0.223) & 2.321(1.439)/1.277(1.023) & 1.737(0.522)/1.415(0.326) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Random}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.477(0.200)/0.337(0.142)  &{\bf  0.505(0.217)/0.347(0.147)} &{\bf  0.883(0.035)/0.933(0.026)} &{\bf  0.369(0.153)/0.232(0.134) }&{\bf  1.195(0.095)/1.037(0.076)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.477(0.200)/0.337(0.142) & 0.352(0.095)/0.266(0.082) & 0.812(0.230)/0.867(0.146) & 0.747(1.135)/0.508(0.621) & 1.274(0.486)/1.144(0.272) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.493(0.157)/0.349(0.111)  &{\bf  0.525(0.171)/0.360(0.116)} &{\bf  0.860(0.039)/0.925(0.027)} &{\bf  0.448(0.176)/0.264(0.138)} & {\bf 1.253(0.099)/1.061(0.075)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.493(0.157)/0.349(0.111) & 0.350(0.066)/0.266(0.059) & 0.800(0.262)/0.848(0.184) & 0.897(1.409)/0.636(0.804) & 1.259(0.512)/1.153(0.300) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Hub}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 1.551(0.750)/1.097(0.530)  &{\bf  1.647(0.849)/1.127(0.562) }&{\bf  0.905(0.032)/0.933(0.026)} &{\bf  0.405(0.147)/0.248(0.126) }&{\bf  1.097(0.082)/1.037(0.080)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.551(0.750)/1.097(0.530) & 0.821(0.273)/0.668(0.223) & 0.750(0.158)/0.802(0.149) & 0.786(1.336)/0.808(2.049) & 1.840(1.837)/1.893(2.947) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 1.551(0.749)/1.097(0.530)  &{\bf  1.657(0.860)/1.127(0.562)} &{\bf  0.892(0.037)/0.931(0.027)} &{\bf  0.464(0.150)/0.257(0.130)} & {\bf 1.119(0.085)/1.043(0.075)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 1.551(0.749)/1.097(0.530) & 0.779(0.261)/0.640(0.215) & 0.724(0.185)/0.782(0.168) & 0.988(2.428)/0.996(2.691) & 2.004(3.042)/1.926(3.006) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Cluster}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.555(0.205)/0.392(0.145)  &{\bf  0.589(0.231)/0.406(0.152) }&{\bf  0.837(0.060)/0.930(0.026)} &{\bf  0.445(0.186)/0.302(0.144) }&{\bf  1.313(0.209)/1.035(0.078)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.555(0.205)/0.392(0.145) & 0.360(0.102)/0.280(0.085) & 0.325(0.292)/0.464(0.281) & 2.955(1.722)/2.354(1.566) & 1.361(0.574)/1.463(0.375) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.476(0.154)/0.337(0.109)  &{\bf  0.494(0.173)/0.349(0.114)} &{\bf  0.770(0.087)/0.926(0.029) }&{\bf  0.392(0.255)/0.298(0.142) }& 1.532(0.260)/{\bf 1.050(0.082)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.476(0.154)/0.337(0.109) & 0.321(0.072)/0.244(0.062) & 0.331(0.308)/0.404(0.311) & 2.896(1.745)/2.675(1.749) &{\bf  1.230(0.412)}/1.353(0.339) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cclccccc}
\toprule
Sub-Gaussian &   &  & $\TrueLength_{(i,j)\in S_{\mb{\Omega}}^c}$& $\AvgLength_{(i,j)\in S_{\mb{\Omega}}^c}$ &$\CovRate_{(i,j)\in S_{\mb{\Omega}}^c}$& $\AbsAvgZ_{(i,j)\in S_{\mb{\Omega}}^c}$ & $\SDZ_{(i,j)\in S_{\mb{\Omega}}^c}$  \\
Graph&   $p$& Method & $n=200/n=400$& $n=200/n=400$ &$n=200/n=400$& $n=200/n=400$ & $n=200/n=400$ \\
\midrule

\multirow{4.25}{*}{Band}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) &{\bf  0.297(0.002)/0.201(0.001)} &{\bf  0.949(0.022)/0.950(0.022)} &{\bf  0.081(0.061)/0.081(0.061)} & {\bf 1.005(0.072)/1.000(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) & 0.205(0.002)/0.159(0.001) & 0.948(0.037)/0.949(0.026) & 0.105(0.171)/0.096(0.126) & 0.994(0.071)/0.995(0.070) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000)  &{\bf  0.300(0.003)/0.202(0.001) }&{\bf  0.950(0.022)/0.950(0.022)} &{\bf  0.080(0.060)/0.080(0.060) }& {\bf 1.002(0.072)/0.999(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.277(0.000)/0.196(0.000) & 0.194(0.002)/0.154(0.001) & 0.948(0.038)/0.949(0.027) & 0.096(0.156)/0.090(0.116) & 0.995(0.070)/0.996(0.070) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Random}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.418(0.107)/0.295(0.076)  &{\bf  0.436(0.114)/0.302(0.079)} &{\bf  0.949(0.022)/0.950(0.022)} &{\bf  0.080(0.061)/0.080(0.060) }&{\bf  1.006(0.074)/1.000(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.418(0.107)/0.295(0.076) & 0.331(0.058)/0.252(0.048) & 0.943(0.029)/0.948(0.023) & 0.206(0.204)/0.143(0.130) & 0.993(0.071)/0.995(0.071) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.432(0.100)/0.306(0.070)  &{\bf  0.454(0.107)/0.313(0.073)} &{\bf  0.950(0.022)/0.950(0.022) }&{\bf  0.080(0.061)/0.080(0.060)} & {\bf 1.004(0.073)/0.999(0.071) }\\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.432(0.100)/0.306(0.070) & 0.329(0.046)/0.254(0.041) & 0.942(0.030)/0.947(0.023) & 0.209(0.210)/0.145(0.136) & 0.993(0.070)/0.995(0.071) \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Hub}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.950(0.523)/0.671(0.370)  &{\bf  0.989(0.564)/0.683(0.383)} &{\bf  0.950(0.022)/0.950(0.022)} &{\bf  0.080(0.060)/0.080(0.060)} &{\bf  1.000(0.071)/0.998(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.950(0.523)/0.671(0.370) & 0.662(0.239)/0.510(0.204) & 0.947(0.028)/0.948(0.025) & 0.107(0.153)/0.099(0.118) & 0.998(0.071)/{\bf 0.998(0.071)} \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.954(0.527)/0.674(0.372)  &{\bf  0.999(0.572)/0.687(0.386)} &{\bf  0.950(0.022)/0.950(0.022)} &{\bf  0.080(0.061)/0.080(0.060)} & {\bf 1.000(0.071)/0.998(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.954(0.527)/0.674(0.372) & 0.643(0.223)/0.501(0.195) & 0.949(0.026)/0.949(0.024) & 0.096(0.132)/0.091(0.103) & 0.997(0.070)/{\bf 0.998(0.071)} \\ 
\cmidrule{1-8}

\multirow{4.25}{*}{Cluster}& \multirow{2}{*}{200}& $L_0{:}~ \widehat{\mb{T}}$& 0.525(0.127)/0.371(0.090) &{\bf  0.556(0.140)/0.383(0.093)} &{\bf  0.949(0.022)/0.950(0.022)} &{\bf  0.081(0.061)/0.081(0.061)} & 1.009(0.074)/{\bf 1.000(0.071)}  \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.525(0.127)/0.371(0.090) & 0.361(0.074)/0.284(0.060) & 0.946(0.054)/0.947(0.042) & 0.105(0.227)/0.098(0.178) &{\bf  0.997(0.073)}/0.997(0.073) \\ 
\cmidrule{2-8}

\multirow{4.25}{*}{}& \multirow{2}{*}{400}& $L_0{:}~ \widehat{\mb{T}}$& 0.454(0.089)/0.321(0.063)  &{\bf  0.472(0.097)/0.331(0.066)} &{\bf  0.949(0.022)/0.950(0.022)} &{\bf  0.081(0.062)/0.080(0.060) }& 1.006(0.075)/{\bf 0.999(0.071)} \\
\multirow{4.25}{*}{}& \multirow{2}{*}{}& $L_1{:}~ \widehat{\mb{T}}$& 0.454(0.089)/0.321(0.063) & 0.318(0.050)/0.246(0.041) & 0.948(0.045)/0.948(0.038) & 0.093(0.178)/0.090(0.154) &{\bf  0.997(0.071)}/0.997(0.071) \\ 
\bottomrule
\end{tabular}
